All Class $\mathcal{S}$ Theories of Type-$A$ Originate from Orbi-instantons

A surprising relation between 4d $\mathcal{N}=2$ class $\mathcal{S}$ superconformal field theories of Type-$A$ and 6d $\mathcal{N}=(1,0)$ orbi-instanton theories is investigated. We find that all of the theories in the former class can be obtained by a series of deformations of the 4d theories arising from compactifying the latter on a torus. This is demonstrated by examining Fayet--Iliopoulos (FI) deformations of the $E_8$-shaped magnetic quivers of the orbi-instanton theories whose body fits into the affine $E_8$ Dynkin diagram with a tail attached. Turning on FI parameters at the appropriate gauge groups leads, in stages, to $E_7$-shaped, $E_6$-shaped, and general star-shaped quivers, where the latter are magnetic quivers for the class $\mathcal{S}$ theory of Type-$A$ on a sphere with punctures. Deforming a suitable star-shaped quiver, one obtains a magnetic quiver of the Type-$A$ class $\mathcal{S}$ theory with general genus and an arbitrary number of punctures. Given such a theory, we also propose the inverse algorithm, thereby determining a parent orbi-instanton theory. This is achieved by uplifting the corresponding magnetic quiver step by step to the star-shaped, $E_6$-shaped, $E_7$-shaped, and $E_8$-shaped quivers, where at each step all of the underbalanced nodes, possessing non-zero FI parameters, are dualized. The latter $E_8$-shaped quiver then characterizes the 6d orbi-instanton theory from which the class $\mathcal{S}$ theory in question originates.

==> (inline-0) <==
\begin{tikzpicture}[baseline=0]
\node (Q1) {
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \node[gauge,bodyE6,label=below:$N+2$,] (C) {};
        \node[gauge,bodyE6,label=right:$3$, label=left:{\purple{\scriptsize $-\lambda$}},fill=red] (t11) [above=6mm of C] {};
        \node[gauge,bodyE6,label=right:$1$, label=left:{\purple{\scriptsize $\lambda$}},fill=red] (t12) [above=6mm of t11] {};
        \node[gauge,bodyE6,label=above:$N+1$, label=below:{\purple{\scriptsize $- \eta$}}] (t21) [right=6mm of C] {};
        \node[gauge,bodyE6,label=below:$N$] (t22) [right=6mm of t21] {};
        \node  (t23) [right=3mm of t22] {$\cdots$};
        \node[gauge,label=below:$1$, label=above:{\purple{\scriptsize $\lambda$}},fill=red] (t24) [right=3mm of t23] {};
        \node[gauge,bodyE6,label=above:$N+1$, label=below:{\purple{\scriptsize $\eta$}}] (t31) [left=6mm of C] {};
        \node[gauge,bodyE6,label=below:$N$] (t32) [left=6mm of t31] {};
        \node  (t33) [left=3mm of t32] {$\cdots$};
        \node[gauge,label=below:$1$, label=above:{\purple{\scriptsize $\lambda$}},fill=red] (t34) [left=3mm of t33] {};
        \draw[thick] (t22)--(t23) -- 
        (t24);
        \draw[thick] (t32)--(t33) -- (t34);
        \draw[thick,bodyE6] (C) -- (t11) -- (t12);
        \draw[thick,bodyE6] (C) -- (t21) -- (t22);
        \draw[thick,bodyE6] (C) -- (t31) -- (t32);
        \node[gauge, label=below:{$1$}] (J) [below=18mm of t34] {};
        \node (K) [right=3mm of J] {$\cdots$};
        \node[gauge, label=below:{$1$}] (L) [right=3mm of K] {};
        \node[gauge, label=below:{$1$}] (M) [right=6mm of L] {};
        \node[gauge, label=below:{$1$}] (N) [right=6mm of M] {};
        \node[gauge, label=left:{$1$}] (O) [above=6mm of N] {};
        \draw[thick] (J) -- (K) -- (L) -- (M) -- (N) -- (O);
        \node [left=4mm of J] (minus) {$-$};
        \node [below=13mm of minus] {$-$};
        \node[gauge, label=below:{$1$}] (Jp) [below=36mm of t24] {};
        \node (Kp) [left=3mm of Jp] {$\cdots$};
        \node[gauge, label=below:{$1$}] (Lp) [left=3mm of Kp] {};
        \node[gauge, label=below:{$1$}] (Mp) [left=6mm of Lp] {};
        \node[gauge, label=below:{$1$}] (Np) [left=6mm of Mp] {};
        \node[gauge, label=right:{$1$}] (Op) [above=6mm of Np] {};
        \draw[thick] (Jp) -- (Kp) -- (Lp) -- (Mp) -- (Np) -- (Op);
\end{tikzpicture}};
\node (Q2) [right=12mm of Q1] {
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \node[gauge,label=below:$N$,] (C) {};
        \node[gauge,label=right:$1$, label=left:{\purple{\scriptsize $-\lambda$}},fill=red] (t11) [above=6mm of C] {};
        \node[gauge,label=right:$1$, label=left:{\purple{\scriptsize $\lambda$}},fill=red] (t12) [above=6mm of t11] {};
        \node[gauge,label=below:$N$, label={[xshift=-3mm, yshift=-1.5mm] \purple{\scriptsize $-\eta$}}] (t21) [right=6mm of C] {};
        \node[gauge,label=above:$N-1$] (t22) [right=6mm of t21] {};
        \node  (t23) [right=3mm of t22] {$\cdots$};
        \node[gauge,label=below:$1$] (t24) [right=3mm of t23] {};
        \node[gauge,label=below:$N$, label={[xshift=2.3mm, yshift=-1.5mm] \purple{\scriptsize $\eta$}}] (t31) [left=6mm of C] {};
        \node[gauge,label=above:$N-1$] (t32) [left=6mm of t31] {};
        \node  (t33) [left=3mm of t32] {$\cdots$};
        \node[gauge,label=below:$1$] (t34) [left=3mm of t33] {};
        \node[gauge,label=left:$1$,fill=blue] (t31a) [above=6mm of t31] {};
        \node[gauge,label=right:$1$,fill=blue] (t21a) [above=6mm of t21] {};
        \draw[thick] (t22)--(t23) -- 
        (t24);
        \draw[thick] (t32)--(t33) -- (t34);
        \draw[thick] (C) -- (t11) -- (t12);
        \draw[thick] (C) -- (t21) -- (t22);
        \draw[thick] (C) -- (t31) -- (t32);
        \draw[thick] (t21)--(t21a);
        \draw[thick] (t31)--(t31a);
\end{tikzpicture}};
\draw[->,thick] (Q1) -- (Q2);
\end{tikzpicture}
\begin{tikzpicture}[baseline=0]
\node (Q1) {
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \node[gauge,label=below:$N$,] (C) {};
        \node[gauge,label=right:$1$, label=left:{\purple{\scriptsize $-\lambda$}},fill=red] (t11) [above=6mm of C] {};
        \node[gauge,label=right:$1$, label=left:{\purple{\scriptsize $\lambda$}},fill=red] (t12) [above=6mm of t11] {};
        \node[gauge,label=below:$N$, label={[xshift=-3mm, yshift=-1.5mm] \purple{\scriptsize $-\eta$}}] (t21) [right=6mm of C] {};
        \node[gauge,label=above:$N-1$] (t22) [right=6mm of t21] {};
        \node  (t23) [right=3mm of t22] {$\cdots$};
        \node[gauge,label=below:$1$] (t24) [right=3mm of t23] {};
        \node[gauge,label=below:$N$, label={[xshift=2.3mm, yshift=-1.5mm] \purple{\scriptsize $\eta$}}] (t31) [left=6mm of C] {};
        \node[gauge,label=above:$N-1$] (t32) [left=6mm of t31] {};
        \node  (t33) [left=3mm of t32] {$\cdots$};
        \node[gauge,label=below:$1$] (t34) [left=3mm of t33] {};
        \node[gauge,label=left:$1$,fill=blue] (t31a) [above=6mm of t31] {};
        \node[gauge,label=right:$1$,fill=blue] (t21a) [above=6mm of t21] {};
        \draw[thick] (t22)--(t23) -- 
        (t24);
        \draw[thick] (t32)--(t33) -- (t34);
        \draw[thick] (C) -- (t11) -- (t12);
        \draw[thick] (C) -- (t21) -- (t22);
        \draw[thick] (C) -- (t31) -- (t32);
        \draw[thick] (t21)--(t21a);
        \draw[thick] (t31)--(t31a);
        \node[gauge, label=right:{$1$}] (J) [below=18mm of C] {};
        \node[gauge, label=right:{$1$}] (O) [above=6mm of J] {};
        \node[gauge, label=right:{$0$}] (P) [below=6mm of J] {};
        \draw[thick] (J) -- (O);
        \node [left=4mm of J] (minus) {$-$};
\end{tikzpicture}};
\node (Q2) [right=12mm of Q1] {
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \node[gauge,label=below:$N$,] (C) {};
        \node[gauge,label=right:$1$,fill=brown] (t11) [above=6mm of C] {};
        \node[gauge,label=below:$N$, label={[xshift=-3mm, yshift=-1.5mm] \purple{\scriptsize $-\eta$}}] (t21) [right=6mm of C] {};
        \node[gauge,label=above:$N-1$] (t22) [right=6mm of t21] {};
        \node  (t23) [right=3mm of t22] {$\cdots$};
        \node[gauge,label=below:$1$] (t24) [right=3mm of t23] {};
        \node[gauge,label=below:$N$, label={[xshift=2.3mm, yshift=-1.5mm] \purple{\scriptsize $\eta$}}] (t31) [left=6mm of C] {};
        \node[gauge,label=above:$N-1$] (t32) [left=6mm of t31] {};
        \node  (t33) [left=3mm of t32] {$\cdots$};
        \node[gauge,label=below:$1$] (t34) [left=3mm of t33] {};
        \node[gauge,label=left:$1$,fill=blue] (t31a) [above=6mm of t31] {};
        \node[gauge,label=right:$1$,fill=blue] (t21a) [above=6mm of t21] {};
        \draw[thick] (t22)--(t23) -- 
        (t24);
        \draw[thick] (t32)--(t33) -- (t34);
        \draw[thick] (C) -- (t11) ;
        \draw[thick] (C) -- (t21) -- (t22);
        \draw[thick] (C) -- (t31) -- (t32);
        \draw[thick] (t21)--(t21a);
        \draw[thick] (t31)--(t31a);
\end{tikzpicture}};
\draw[->,thick] (Q1) -- (Q2);
\end{tikzpicture}
\begin{tikzpicture}[baseline=0]
\node (Q1) {
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \node[gauge,label=below:$N$,] (C) {};
        \node[gauge,label=right:$1$,fill=brown] (t11) [above=6mm of C] {};
        \node[gauge,label=below:$N$, label={[xshift=-3mm, yshift=-1.5mm] \purple{\scriptsize $-\eta$}},fill=magenta] (t21) [right=6mm of C] {};
        \node[gauge,label=above:$N-1$] (t22) [right=6mm of t21] {};
        \node  (t23) [right=3mm of t22] {$\cdots$};
        \node[gauge,label=below:$1$] (t24) [right=3mm of t23] {};
        \node[gauge,label=below:$N$, label={[xshift=2.3mm, yshift=-1.5mm] \purple{\scriptsize $\eta$}},fill=magenta] (t31) [left=6mm of C] {};
        \node[gauge,label=above:$N-1$] (t32) [left=6mm of t31] {};
        \node  (t33) [left=3mm of t32] {$\cdots$};
        \node[gauge,label=below:$1$] (t34) [left=3mm of t33] {};
        \node[gauge,label=left:$1$,fill=blue] (t31a) [above=6mm of t31] {};
        \node[gauge,label=right:$1$,fill=blue] (t21a) [above=6mm of t21] {};
        \draw[thick] (t22)--(t23) -- 
        (t24);
        \draw[thick] (t32)--(t33) -- (t34);
        \draw[thick] (C) -- (t11) ;
        \draw[thick] (C) -- (t21) -- (t22);
        \draw[thick] (C) -- (t31) -- (t32);
        \draw[thick] (t21)--(t21a);
        \draw[thick] (t31)--(t31a);
        \node[gauge, label=below:{$N$}] (J) [below=12mm of t31] {};
        \node[gauge, label=below:{$N$}] (O) [right=6mm of J] {};
        \node[gauge, label=below:{$N$}] (P) [right=6mm of O] {};
        \draw[thick] (J) -- (O) -- (P);
        \node [left=4mm of J] (minus) {$-$};
\end{tikzpicture}};
\node (Q2) [right=12mm of Q1] {
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \node[gauge,label=below:$N$,fill=teal] (t11)  {};
        \node[gauge,label=below:$N-1$] (t12) [left=6mm of t11] {};
        \node (t13) [left=3mm of t12] {$\cdots$};
        \node[gauge,label=below:$2$] (t14) [left=3mm of t13] {};
        \node[gauge,label=below:$1$] (t15) [left=6mm of t14] {};
        \node[gauge,label=below:$N-1$] (t12l) [right=6mm of t11] {};
        \node (t13l) [right=3mm of t12l] {$\cdots$};
        \node[gauge,label=below:$2$] (t14l) [right =3mm of t13l] {};
        \node[gauge,label=below:$1$] (t15l) [right=6mm of t14l] {};
        \node[gauge,label=above:$1$,fill=blue] (t11a) [above left=6mm of t11] {};
        \node[gauge,label=above:$1$,fill=blue] (t12a) [above right=6mm of t11] {};
        \node[gauge,label=above:$1$,fill=brown] (t13a) [above=6mm of t11] {};
        \draw[thick] (t11) -- (t11a) (t11) -- (t12a) (t11) -- (t13a);
        \draw[thick] (t11) -- (t12) -- (t13) -- (t14) -- (t15);
        \draw[thick] (t11) -- (t12l) -- (t13l) -- (t14l) -- (t15l);
\end{tikzpicture}};
\draw[->,thick] (Q1) -- (Q2);
\end{tikzpicture}
\begin{tikzpicture}[baseline=0]
\node (Q1) {
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \node[gauge,bodyE6,label=below:$2 N$] (C) {};
        \node[gauge,bodyE6,label=right:$N$] (t11) [above=6mm of C] {};
        \node[gauge,bodyE6,label=right:$1$] (t12) [above=6mm of t11] {};
        \node[gauge,bodyE6,label=above:$N+1$] (t21) [right=6mm of C] {};
        \node[gauge,bodyE6,label=below:$N$] (t22) [right=6mm of t21] {};
        \node  (t23) [right=3mm of t22] {$\cdots$};
        \node[gauge,label=below:$1$] (t24) [right=3mm of t23] {};
        \node[gauge,bodyE6,label=above:$N+1$] (t31) [left=6mm of C] {};
        \node[gauge,bodyE6,label=below:$N$] (t32) [left=6mm of t31] {};
        \node  (t33) [left=3mm of t32] {$\cdots$};
        \node[gauge,label=below:$1$] (t34) [left=3mm of t33] {};
        \draw[thick] (t22)--(t23) -- 
        (t24);
        \draw[thick] (t32)--(t33) -- (t34);
        \draw[thick,bodyE6] (C) -- (t11) -- (t12);
        \draw[thick,bodyE6] (C) -- (t21) -- (t22);
        \draw[thick,bodyE6] (C) -- (t31) -- (t32);
\end{tikzpicture}};
\node (Q3) [below=27mm of Q1] {
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \node[gauge,bodyE6,label=below:$N+2$] (C) {};
        \node[gauge,bodyE6,label=right:$N$] (t11) [above=6mm of C] {};
        \node[gauge,bodyE6,label=right:$1$] (t12) [above=6mm of t11] {};
        \node[gauge,bodyE6,label=above:$N+1$] (t21) [right=6mm of C] {};
        \node[gauge,bodyE6,label=below:$N$] (t22) [right=6mm of t21] {};
        \node  (t23) [right=3mm of t22] {$\cdots$};
        \node[gauge,label=below:$1$] (t24) [right=3mm of t23] {};
        \node[gauge,bodyE6,label=above:$N+1$] (t31) [left=6mm of C] {};
        \node[gauge,bodyE6,label=below:$N$] (t32) [left=6mm of t31] {};
        \node  (t33) [left=3mm of t32] {$\cdots$};
        \node[gauge,label=below:$1$] (t34) [left=3mm of t33] {};
        \draw[thick] (t22)--(t23) -- 
        (t24);
        \draw[thick] (t32)--(t33) -- (t34);
        \draw[thick,bodyE6] (C) -- (t11) -- (t12);
        \draw[thick,bodyE6] (C) -- (t21) -- (t22);
        \draw[thick,bodyE6] (C) -- (t31) -- (t32);
\end{tikzpicture}};
\node (Q4) [right=12mm of Q3] {
\begin{tikzpicture}[baseline=0,font=\footnotesize]
\node[gauge,label=below:$N$] (t11)  {};
        \node[gauge,label=below:$N-1$] (t12) [left=6mm of t11] {};
        \node (t13) [left=3mm of t12] {$\cdots$};
        \node[gauge,label=below:$2$] (t14) [left=3mm of t13] {};
        \node[gauge,label=below:$1$] (t15) [left=6mm of t14] {};
        \node[gauge,label=below:$N-1$] (t12l) [right=6mm of t11] {};
        \node (t13l) [right=3mm of t12l] {$\cdots$};
        \node[gauge,label=below:$2$] (t14l) [right =3mm of t13l] {};
        \node[gauge,label=below:$1$] (t15l) [right=6mm of t14l] {};
        \node[gauge,label=above:$1$] (t11a) [above left=6mm of t11] {};
        \node[gauge,label=above:$1$] (t12a) [above right=6mm of t11] {};
        \node[gauge,label=above:$1$] (t13a) [above=6mm of t11] {};
        \draw[thick] (t11) -- (t11a) (t11) -- (t12a) (t11) -- (t13a);
        \draw[thick] (t11) -- (t12) -- (t13) -- (t14) -- (t15);
        \draw[thick] (t11) -- (t12l) -- (t13l) -- (t14l) -- (t15l);
\end{tikzpicture}};
\draw[->,thick] (Q1) to node[midway, above,sloped] {\footnotesize{dualize if $N > 2$}} (Q3);
\draw[->,thick] (Q1) to node[midway, above,sloped] {\footnotesize{deform}} (Q4);
\draw[->,thick] (Q3) to node[midway, above] {\footnotesize{deform}} (Q4);
\node (Q5) [below=27mm of Q3] {
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \node[gauge,bodyE6,label=below:$N+2$] (C) {};
        \node[gauge,bodyE6,label=right:$3$] (t11) [above=6mm of C] {};
        \node[gauge,bodyE6,label=right:$1$] (t12) [above=6mm of t11] {};
        \node[gauge,bodyE6,label=above:$N+1$] (t21) [right=6mm of C] {};
        \node[gauge,bodyE6,label=below:$N$] (t22) [right=6mm of t21] {};
        \node  (t23) [right=3mm of t22] {$\cdots$};
        \node[gauge,label=below:$1$] (t24) [right=3mm of t23] {};
        \node[gauge,bodyE6,label=above:$N+1$] (t31) [left=6mm of C] {};
        \node[gauge,bodyE6,label=below:$N$] (t32) [left=6mm of t31] {};
        \node  (t33) [left=3mm of t32] {$\cdots$};
        \node[gauge,label=below:$1$] (t34) [left=3mm of t33] {};
        \draw[thick] (t22)--(t23) -- 
        (t24);
        \draw[thick] (t32)--(t33) -- (t34);
        \draw[thick,bodyE6] (C) -- (t11) -- (t12);
        \draw[thick,bodyE6] (C) -- (t21) -- (t22);
        \draw[thick,bodyE6] (C) -- (t31) -- (t32);
\end{tikzpicture}};
\draw[->,thick] (Q3) to node[midway, above,sloped] {\footnotesize{dualize if $N > 3$}} (Q5);
\draw[->,thick] (Q5) to node[midway, below,sloped] {\footnotesize{deform}} (Q4);
\end{tikzpicture}
\begin{longtable}{c|c|c|c|c|c}
        \caption{Examples of rank-4 star-shaped theories and the corresponding parent theories.} \label{listStarShaped}\\
        Number & Star-shaped Quiver & $E_6 $ Quiver& $E_7$ Parent Quiver & $E_8$ Parent Quiver & 6d Parent Theory\\
		\hline
        \endfirsthead
		Number & Star-shaped Quiver & $E_6 $ Quiver& $E_7$ Parent Quiver & $E_8$ Parent Quiver & 6d Parent Theory\\
		\hline
        \endhead
		\hypertarget{rank4-Star-th1}{} 1 &
   \begin{tikzpicture}[baseline=0,font=\footnotesize]
		\node[gauge,label=below:$3$] (C) {};
        \node[gauge,label=above:$1$] (t11) [above=4mm of C] {};
        \node[gauge,label=above:$1$] (t21) [above left=4mm of C] {};
        \node[gauge,label=above:$1$] (t31) [above right=4mm of C] {};
        \node[gauge,label=below:$2$] (t41) [below left=4mm of C] {};
        \node[gauge,label=below:$1$] (t42) [below left=4mm of t41] {};
        \node[gauge,label=below:$2$] (t51) [below right=4mm of C] {};
        \node[gauge,label=below:$1$] (t52) [below right=4mm of t51] {};
        \draw[thick] (C) -- (t11);
        \draw[thick] (C) -- (t21);
        \draw[thick] (C) -- (t31);
        \draw[thick] (C) -- (t41) -- (t42);
        \draw[thick] (C) -- (t51) -- (t52);
		 \end{tikzpicture} 
   &$
\begin{array}{ccc@{} >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c @{}ccc}
  &  &  &  &  & 1 &  &  &  &  &  \\
  &  &  &  &  & 3 &  &  &  &  &  \\
 1 & 2 &  & 3 & 4 & 5 & 4 & 3 &  & 2 & 1 \\
\end{array}
$ & $
\begin{array}{ccccc@{} >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c @{}}
  &  &  &  &  &  &  &  & 4 &  &  &  \\
 1 & 2 & 3 & 4 &  & 5 & 6 & 7 & 8 & 5 & 3 & 1 \\
\end{array}$ & $
\begin{array}{ccccc@{} >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c @{}}
  &  &  &  &  &  &  &  &  &  & 5 &  &  \\
 1 & 2 & 3 & 4 &  & 5 & 6 & 7 & 8 & 9 & 10 & 6 & 3 \\
\end{array}
$ & $\overset{\su(4)}{\underset{[\Lambda^2]}{1}}\,[\su(12)]$ \hypertarget{rank4-Star-th2}{}\\
\hline
2 &
\begin{tikzpicture}[baseline=0,font=\footnotesize]
		\node[gauge,label=below:$4$] (C) {};
        \node[gauge,label=above:$1$] (t11) [above=4mm of C] {};
        \node[gauge,label=above:$1$] (t21) [above left=4mm of C] {};
        \node[gauge,label=above:$1$] (t31) [above right=4mm of C] {};
        \node[gauge,label=below:$2$] (t41) [below left=4mm of C] {};
        \node[gauge,label=below:$3$] (t51) [below right=4mm of C] {};
        \node[gauge,label=below:$2$] (t52) [below right=4mm of t51] {};
        \node[gauge,label=below:$1$] (t53) [below right=4mm of t52] {};
        \draw[thick] (C) -- (t11);
        \draw[thick] (C) -- (t21);
        \draw[thick] (C) -- (t31);
        \draw[thick] (C) -- (t41);
        \draw[thick] (C) -- (t51) -- (t52) -- (t53);
		 \end{tikzpicture} 
   &$
\begin{array}{ccc@{} >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c @{}cc}
  &  &  &  &  & \color{black}{1} &  &  &  &  \\
  &  &  &  &  & 2 &  &  &  &  \\
  &  &  &  &  & 3 &  &  &  &  \\
 1 & 2 &  & 3 & 4 & 5 & 3 & 2 &  & 1 \\
\end{array}
$ & $
\begin{array}{cccc@{} >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c @{}cc}
  &  &  &  &  &  &  & 3 &  &  &  &  &  \\
 1 & 2 & 3 &  & 4 & 5 & 6 & 7 & 5 & 3 & 2 &  & 1 \\
\end{array}
$ & $
\begin{array}{ccccc@{} >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c @{}}
  &  &  &  &  &  &  &  &  &  & 5 &  &  \\
 1 & 2 & 3 & 4 &  & 5 & 6 & 7 & 8 & 9 & 10 & 6 & 3 \\
\end{array}
$ & $\overset{\su(4)}{\underset{[\Lambda^2]}{1}}\,[\su(12)]$\hypertarget{rank4-Star-th3}{}\\
\hline
3 &
\begin{tikzpicture}[baseline=0,font=\footnotesize]
		\node[gauge,label=below:$4$] (C) {};
        \node[gauge,label=above:$1$] (t11) [above=4mm of C] {};
        \node[gauge,label=above:$1$] (t21) [above left=4mm of C] {};
        \node[gauge,label=above:$2$] (t31) [above right=4mm of C] {};
        \node[gauge,label=below:$2$] (t41) [below left=4mm of C] {};
        \node[gauge,label=below:$2$] (t51) [below right=4mm of C] {};
        \node[gauge,label=below:$1$] (t52) [below right=4mm of t51] {};
        \draw[thick] (C) -- (t11);
        \draw[thick] (C) -- (t21);
        \draw[thick] (C) -- (t31);
        \draw[thick] (C) -- (t41);
        \draw[thick] (C) -- (t51) -- (t52);
		 \end{tikzpicture} 
   &$
\begin{array}{cc@{} >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c @{}cc}
  &  &  &  & \color{black}{1} &  &  &  &  \\
  &  &  &  & 2 &  &  &  &  \\
  &  &  &  & 4 &  &  &  &  \\
 1 &  & 2 & 4 & 6 & 4 & 2 &  & 1 \\
\end{array}
$ & $
\begin{array}{ccc@{} >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c @{}cc}
  &  &  &  &  &  & 4 &  &  &  &  &  \\
 1 & 2 &  & 3 & 4 & 6 & 8 & 6 & 4 & 2 &  & 1 \\
\end{array}
$ & $
\begin{array}{cccc@{} >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c @{}}
  &  &  &  &  &  &  &  &  & 6 &  &  \\
 1 & 2 & 3 &  & 4 & 5 & 6 & 8 & 10 & 12 & 8 & 4 \\
\end{array}
$ & $[\mathfrak{e}_6] \, 1\,\overset{\su(3)}{2}[\su(6)]$\hypertarget{rank4-Star-th4}{}\\
\hline
4 &
\begin{tikzpicture}[baseline=0,font=\footnotesize]
		\node[gauge,label=below:$4$] (C) {};
        \node[gauge,label=above:$1$] (t11) [above=4mm of C] {};
        \node[gauge,label=above:$2$] (t21) [above left=4mm of C] {};
        \node[gauge,label=above:$2$] (t31) [above right=4mm of C] {};
        \node[gauge,label=below:$2$] (t41) [below left=4mm of C] {};
        \node[gauge,label=below:$2$] (t51) [below right=4mm of C] {};
        \draw[thick] (C) -- (t11);
        \draw[thick] (C) -- (t21);
        \draw[thick] (C) -- (t31);
        \draw[thick] (C) -- (t41);
        \draw[thick] (C) -- (t51);
		 \end{tikzpicture}
   &$
\begin{array}{cc@{} >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c @{}cc}
  &  &  &  & 2 &  &  &  &  \\
  &  &  &  & 4 &  &  &  &  \\
 1 &  & 3 & 5 & 7 & 5 & 3 &  & 1 \\
\end{array}
$ & $
\begin{array}{ccc@{} >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c @{}}
  &  &  &  &  &  & 5 &  &  &  \\
 1 & 2 &  & 4 & 6 & 8 & 10 & 7 & 4 & 2 \\
\end{array}
$ & $
\begin{array}{ccc@{} >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c @{}}
  &  &  &  &  &  &  &  & 7 &  &  \\
 1 & 2 &  & 4 & 6 & 8 & 10 & 12 & 14 & 9 & 4 \\
\end{array}
$ & $[\su(8)] \, \overset{\su(2)}{1}\,\overset{\su(2)}{2}[\su(2)]$\hypertarget{rank4-Star-th5}{}\\
\hline
5 &
\begin{tikzpicture}[baseline=0,font=\footnotesize]
		\node[gauge,label=below:$3$] (C) {};
        \node[gauge,label=above:$2$] (t11) [above right=4mm of C] {};
        \node[gauge,label=above:$1$] (t12) [above right=4mm of t11] {};
        \node[gauge,label=above:$2$] (t21) [above left=4mm of C] {};
        \node[gauge,label=above:$1$] (t22) [above left=4mm of t21] {};
        \node[gauge,label=below:$2$] (t31) [below left =4mm of C] {};
        \node[gauge,label=below:$1$] (t32) [below left=4mm of t31] {};
        \node[gauge,label=below:$2$] (t41) [below right=4mm of C] {};
        \node[gauge,label=below:$1$] (t42) [below right=4mm of t41] {};
        \draw[thick] (C) -- (t11) -- (t12);
        \draw[thick] (C) -- (t21) -- (t22);
        \draw[thick] (C) -- (t31) -- (t32);
        \draw[thick] (C) -- (t41) -- (t42);
		 \end{tikzpicture} 
   &$
\begin{array}{ccc@{} >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c @{}cc}
  &  &  &  &  & \color{black}{1} &  &  &  &  \\
  &  &  &  &  & 2 &  &  &  &  \\
  &  &  &  &  & 3 &  &  &  &  \\
 1 & 2 &  & 3 & 4 & 5 & 3 & 2 &  & 1 \\
\end{array}
$ & $
\begin{array}{cccc@{} >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c @{}cc}
  &  &  &  &  &  &  & 3 &  &  &  &  &  \\
 1 & 2 & 3 &  & 4 & 5 & 6 & 7 & 5 & 3 & 2 &  & 1 \\
\end{array}
$ & $
\begin{array}{ccccc@{} >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c @{}}
  &  &  &  &  &  &  &  &  &  & 5 &  &  \\
 1 & 2 & 3 & 4 &  & 5 & 6 & 7 & 8 & 9 & 10 & 6 & 3 \\
\end{array}
$ & $\overset{\su(4)}{\underset{[\Lambda^2]}{1}}\,[\su(12)]$\hypertarget{rank4-Star-th6}{}\\
\hline
6 &
\begin{tikzpicture}[baseline=0,font=\footnotesize]
		\node[gauge,label=below:$4$] (C) {};
        \node[gauge,label=above:$1$] (t11) [above right=4mm of C] {};
        \node[gauge,label=above:$2$] (t21) [above left=4mm of C] {};
        \node[gauge,label=below:$3$] (t31) [below left=4mm of C] {};
        \node[gauge,label=below:$2$] (t32) [below left=4mm of t31] {};
        \node[gauge,label=below:$1$] (t33) [below left=4mm of t32] {};
        \node[gauge,label=below:$3$] (t41) [below right=4mm of C] {};
        \node[gauge,label=below:$2$] (t42) [below right=4mm of t41] {};
        \node[gauge,label=below:$1$] (t43) [below right=4mm of t42] {};
        \draw[thick] (C) -- (t11);
        \draw[thick] (C) -- (t21);
        \draw[thick] (C) -- (t31) -- (t32) -- (t33);
        \draw[thick] (C) -- (t41) -- (t42) -- (t43);
		 \end{tikzpicture} 
   &$
\begin{array}{ccc@{} >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c @{}ccc}
  &  &  &  &  & 1 &  &  &  &  &  \\
  &  &  &  &  & 3 &  &  &  &  &  \\
 1 & 2 &  & 3 & 4 & 5 & 4 & 3 &  & 2 & 1 \\
\end{array}
$ & $
\begin{array}{ccccc@{} >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c @{}}
  &  &  &  &  &  &  &  & 4 &  &  &  \\
 1 & 2 & 3 & 4 &  & 5 & 6 & 7 & 8 & 5 & 3 & 1 \\
\end{array}$ & $
\begin{array}{ccccc@{} >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c @{}}
  &  &  &  &  &  &  &  &  &  & 5 &  &  \\
 1 & 2 & 3 & 4 &  & 5 & 6 & 7 & 8 & 9 & 10 & 6 & 3 \\
\end{array}
$ & $\overset{\su(4)}{\underset{[\Lambda^2]}{1}}\,[\su(12)]$\hypertarget{rank4-Star-th7}{}\\
\hline
7 &
\begin{tikzpicture}[baseline=0,font=\footnotesize]
		\node[gauge,label=below:$4$] (C) {};
        \node[gauge,label=above:$1$] (t11) [above right=4mm of C] {};
        \node[gauge,label=above:$2$] (t21) [above left=4mm of C] {};
        \node[gauge,label=above:$1$] (t22) [above left=4mm of t21] {};
        \node[gauge,label=below:$2$] (t31) [below left=4mm of C] {};
        \node[gauge,label=below:$1$] (t32) [below left=4mm of t31] {};
        \node[gauge,label=below:$3$] (t41) [below right=4mm of C] {};
        \node[gauge,label=below:$2$] (t42) [below right=4mm of t41] {};
        \node[gauge,label=below:$1$] (t43) [below right=4mm of t42] {};
        \draw[thick] (C) -- (t11);
        \draw[thick] (C) -- (t21) -- (t22);
        \draw[thick] (C) -- (t31) -- (t32);
        \draw[thick] (C) -- (t41) -- (t42) -- (t43);
		 \end{tikzpicture} 
   &$
\begin{array}{cccc@{} >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c @{}cc}
  &  &  &  &  &  & 1 &  &  &  &  \\
  &  &  &  &  &  & 3 &  &  &  &  \\
 1 & 2 & 3 &  & 4 & 5 & 6 & 4 & 2 &  & 1 \\
\end{array}
$ & $
\begin{array}{ccccc@{} >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c @{}}
  &  &  &  &  &  &  &  & 4 &  &  &  \\
 1 & 2 & 3 & 4 &  & 5 & 6 & 7 & 8 & 5 & 3 & 1 \\
\end{array}
$ & $
\begin{array}{ccccc@{} >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c @{}}
  &  &  &  &  &  &  &  &  &  & 5 &  &  \\
 1 & 2 & 3 & 4 &  & 5 & 6 & 7 & 8 & 9 & 10 & 6 & 3 \\
\end{array}
$ & $\overset{\su(4)}{\underset{[\Lambda^2]}{1}}\,[\su(12)]$\hypertarget{rank4-Star-th8}{}\\
\hline
8 &
\begin{tikzpicture}[baseline=0,font=\footnotesize]
		\node[gauge,label=below:$4$] (C) {};
        \node[gauge,label=above:$2$] (t11) [above right=4mm of C] {};
        \node[gauge,label=above:$2$] (t21) [above left=4mm of C] {};
        \node[gauge,label=above:$1$] (t22) [above left=4mm of t21] {};
        \node[gauge,label=below:$2$] (t31) [below left=4mm of C] {};
        \node[gauge,label=below:$1$] (t32) [below left=4mm of t31] {};
        \node[gauge,label=below:$2$] (t41) [below right=4mm of C] {};
        \node[gauge,label=below:$1$] (t42) [below right=4mm of t41] {};
        \draw[thick] (C) -- (t11);
        \draw[thick] (C) -- (t21) -- (t22);
        \draw[thick] (C) -- (t31) -- (t32);
        \draw[thick] (C) -- (t41) -- (t42);
		 \end{tikzpicture} 
   &$
\begin{array}{cc@{} >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c >{\color{cE6}}c @{}cc}
  &  &  &  & \color{black}{1} &  &  &  &  \\
  &  &  &  & 2 &  &  &  &  \\
  &  &  &  & 4 &  &  &  &  \\
 1 &  & 2 & 4 & 6 & 4 & 2 &  & 1 \\
\end{array}
$ & $
\begin{array}{ccc@{} >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c >{\color{cE7}}c @{}cc}
  &  &  &  &  &  & 4 &  &  &  &  &  \\
 1 & 2 &  & 3 & 4 & 6 & 8 & 6 & 4 & 2 &  & 1 \\
\end{array}
$ & $
\begin{array}{cccc@{} >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c >{\color{cE8}}c @{}}
  &  &  &  &  &  &  &  &  & 6 &  &  \\
 1 & 2 & 3 &  & 4 & 5 & 6 & 8 & 10 & 12 & 8 & 4 \\
\end{array}
$ & $[\mathfrak{e}_6] \, 1\,\overset{\su(3)}{2}[\su(6)]$ 
\end{longtable}

==> (inline-1) <==
\begin{tikzpicture}[baseline=7,font=\footnotesize]
			\node (dots) {$\cdots$};
			\node[gauge, label=below:{$k'$}] (kp) [left=6mm of dots] {};
			\node[gauge, label=below:{$\hat{k}$}] (hk) [right=6mm of dots] {};
			\node[gauge, label=below:{$k_1$}] (k1) [right=6mm of hk] {};
			\node[gauge, bodyE7, label=below:{$A$}] (A) [right=6mm of k1] {};
			\node[gauge, bodyE7, label=below:{$B$}] (B) [right=6mm of A] {};
			\node[gauge, bodyE7, label=below:{$C$}] (C) [right=6mm of B] {};
			\node[gauge, bodyE7, label=below:{$D$}] (D) [right=6mm of C] {};
			\node[gauge, bodyE7, label=below:{$E$}] (E) [right=6mm of D] {};
			\node[gauge, bodyE7, label=below:{$F$}] (F) [right=6mm of E] {};
			\node[gauge, bodyE7, label=below:{$G$}] (G) [right=6mm of F] {};
			\node[gauge, bodyE7, label=above:{$H$}] (H) [above=4mm of D] {};
			\node[gauge, label=below:{$k_2$}] (k2) [right=6mm of G] {};
			\node (dots2) [right=6mm of k2] {$\cdots$};
			\draw[thick] (kp.east) -- (dots.west);
			\draw[thick] (dots.east) -- (hk.west);
			\draw[thick] (hk.east) -- (k1.west);
			\draw[thick] (k1.east) -- (A.west);
			\draw[thick,bodyE7] (A.east) -- (B.west);
			\draw[thick,bodyE7] (B.east) -- (C.west);
			\draw[thick,bodyE7] (C.east) -- (D.west);
			\draw[thick,bodyE7] (D.east) -- (E.west);
			\draw[thick,bodyE7] (E.east) -- (F.west);
			\draw[thick,bodyE7] (F.east) -- (G.west);
			\draw[thick,bodyE7] (D.north) -- (H.south);
			\draw[thick] (G.east) -- (k2.west);
			\draw[thick] (k2.east) -- (dots2.west);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
			\node (dots) {$\cdots$};
			\node[gauge, label=below:{$k''$}] (ks) [left=6mm of dots] {};
			\node[gauge, label=below:{$k'$}] (kp) [left=6mm of ks] {};
			\node[gauge, label=below:{$k^*$}] (sk) [right=6mm of dots] {};
			\node[gauge, label=below:{$\bar{k}$}] (bk) [right=6mm of sk] {};
			\node[gauge, label=below:{$\tilde{k}$}] (tk) [right=6mm of bk] {};
			\node[gauge, label=below:{$\hat{k}$}] (hk) [right=6mm of tk] {};
			\node[gauge, label=below:{$k_1$}] (k1) [right=6mm of hk] {};
			\draw[thick] (kp.east) -- (ks.west);
			\draw[thick] (ks.east) -- (dots.west);
			\draw[thick] (dots.east) -- (sk.west);
			\draw[thick] (sk.east) -- (bk.west);
			\draw[thick] (bk.east) -- (tk.west);
			\draw[thick] (tk.east) -- (hk.west);
			\draw[thick] (hk.east) -- (k1.west);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=7,font=\footnotesize]
			\node (dots) {$\cdots$};
			\node[gauge, label=below:{$k_2$}, label=above:{\purple{\scriptsize $-\lambda$}}] (k2) [right=6mm of dots] {};
			\node (dots2) [right=6mm of k2] {$\cdots$};
			\node[gauge, label=below:{$k$}] (k) [right=6mm of dots2] {};
			\node[gauge, bodyE8, label=above:{$A+k_2$}] (A) [right=9mm of k] {};
			\node[gauge, bodyE8, label=below:{$B+k_2$}] (B) [right=9mm of A] {};
			\node[gauge, bodyE8, label=above:{$C+k_2$}, label=below:{\purple{\scriptsize $\lambda$}}] (C) [right=9mm of B] {};
			\node[gauge, bodyE8, label=below:{$G+C$}] (D) [right=9mm of C] {};
			\node[gauge, bodyE8, label=above:{$F+C$}] (E) [right=9mm of D] {};
			\node[gauge, bodyE8, label=below:{$E+C$}] (F) [right=9mm of E] {};
			\node[gauge, bodyE8, label=below:{$D$}] (G) [right=9mm of F] {};
			\node[gauge, bodyE8, label=below:{$H$}] (H) [right=6mm of G] {};
			\node[gauge, bodyE8, label=above:{$C$}, label=right:{\purple{\scriptsize $-\lambda$}}] (L) [above=4mm of F] {};
			\draw[thick] (dots.east) -- (k2.west);
			\draw[thick] (k2.east) -- (dots2.west);
			\draw[thick] (dots2.east) -- (k.west);
			\draw[thick] (k.east) -- (A.west);
			\draw[thick,bodyE8] (A.east) -- (B.west);
			\draw[thick,bodyE8] (B.east) -- (C.west);
			\draw[thick,bodyE8] (C.east) -- (D.west);
			\draw[thick,bodyE8] (D.east) -- (E.west);
			\draw[thick,bodyE8] (E.east) -- (F.west);
			\draw[thick,bodyE8] (F.east) -- (G.west);
			\draw[thick,bodyE8] (G.east) -- (H.west);
			\draw[thick,bodyE8] (F.north) -- (L.south);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=7,font=\footnotesize]
			\node (dots) {$\cdots$};
			\node[gauge, label=below:{$k_2$}, label=above:{\purple{\scriptsize $-\lambda$}}] (k2) [right=6mm of dots] {};
			\node (dots2) [right=6mm of k2] {$\cdots$};
			\node[gauge, label=below:{$k$}] (k) [right=6mm of dots2] {};
			\node[gauge, bodyE8, label=above:{$A+k_2$}] (A) [right=9mm of k] {};
			\node[gauge, bodyE8, label=below:{$B+k_2$}, label=above:{\purple{\scriptsize $\lambda$}}] (B) [right=9mm of A] {};
			\node[gauge, bodyE8, label=above:{$B+G$}, label=below:{\purple{\scriptsize $-\lambda$}}] (C) [right=9mm of B] {};
			\node[gauge, bodyE8, label=below:{$G+C$}, label=above:{\purple{\scriptsize $\lambda$}}] (D) [right=9mm of C] {};
			\node[gauge, bodyE8, label=above:{$F+C$}] (E) [right=9mm of D] {};
			\node[gauge, bodyE8, label=below:{$E+C$}] (F) [right=9mm of E] {};
			\node[gauge, bodyE8, label=below:{$D$}] (G) [right=9mm of F] {};
			\node[gauge, bodyE8, label=below:{$H$}] (H) [right=6mm of G] {};
			\node[gauge, bodyE8, label=above:{$C$}, label=right:{\purple{\scriptsize $-\lambda$}}] (L) [above=4mm of F] {};
			\draw[thick] (dots.east) -- (k2.west);
			\draw[thick] (k2.east) -- (dots2.west);
			\draw[thick] (dots2.east) -- (k.west);
			\draw[thick] (k.east) -- (A.west);
			\draw[thick,bodyE8] (A.east) -- (B.west);
			\draw[thick,bodyE8] (B.east) -- (C.west);
			\draw[thick,bodyE8] (C.east) -- (D.west);
			\draw[thick,bodyE8] (D.east) -- (E.west);
			\draw[thick,bodyE8] (E.east) -- (F.west);
			\draw[thick,bodyE8] (F.east) -- (G.west);
			\draw[thick,bodyE8] (G.east) -- (H.west);
			\draw[thick,bodyE8] (F.north) -- (L.south);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
				\node (eq) at (6.5,3) {\eqref{E8dualizenode3}};
				\node (dots) at (0,0) {$\cdots$};
				\node[gauge, label=below:{$k_2$}, label=above:{\purple{\scriptsize $-\lambda$}}] (k2) [right=6mm of dots] {};
				\node (dots2) [right=6mm of k2] {$\cdots$};
				\node[gauge, label=below:{$k$}] (k) [right=6mm of dots2] {};
				\node[gauge, bodyE8, label=above:{$A+k_2$}, label=below:{\purple{\scriptsize $\lambda$}}] (A) [right=9mm of k] {};
				\node[gauge, bodyE8, label=below:{$A+G$}, label=above:{\purple{\scriptsize $-\lambda$}}] (B) [right=9mm of A] {};
				\node[gauge, bodyE8, label=above:{$B+G$}, label=below:{\purple{\scriptsize $\lambda$}}] (C) [right=9mm of B] {};
				\node[gauge, bodyE8, label=below:{$B+F$}, label=above:{\purple{\scriptsize $-\lambda$}}] (D) [right=9mm of C] {};
				\node[gauge, bodyE8, label=above:{$F+C$}, label=below:{\purple{\scriptsize $\lambda$}}] (E) [right=9mm of D] {};
				\node[gauge, bodyE8, label=below:{$E+C$}] (F) [right=9mm of E] {};
				\node[gauge, bodyE8, label=below:{$D$}] (G) [right=9mm of F] {};
				\node[gauge, bodyE8, label=below:{$H$}] (H) [right=6mm of G] {};
				\node[gauge, bodyE8, label=above:{$C$}, label=right:{\purple{\scriptsize $-\lambda$}}] (L) [above=4mm of F] {};
				\draw[thick] (dots.east) -- (k2.west);
				\draw[thick] (k2.east) -- (dots2.west);
				\draw[thick] (dots2.east) -- (k.west);
				\draw[thick] (k.east) -- (A.west);
				\draw[thick,bodyE8] (A.east) -- (B.west);
				\draw[thick,bodyE8] (B.east) -- (C.west);
				\draw[thick,bodyE8] (C.east) -- (D.west);
				\draw[thick,bodyE8] (D.east) -- (E.west);
				\draw[thick,bodyE8] (E.east) -- (F.west);
				\draw[thick,bodyE8] (F.east) -- (G.west);
				\draw[thick,bodyE8] (G.east) -- (H.west);
				\draw[thick,bodyE8] (F.north) -- (L.south);
				\node (dotsp) at (0,-4.5) {$\cdots$};
				\node[gauge, label=below:{$k_2$}, label=above:{\purple{\scriptsize $-\lambda$}}] (k2p) [right=6mm of dotsp] {};
				\node (dots2p) [right=6mm of k2p] {$\cdots$};
				\node[gauge, label=below:{$k$}, label=above:{\purple{\scriptsize $\lambda$}}] (kp) [right=6mm of dots2p] {};
				\node[gauge, bodyE8, label=above:{$k_1+G$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Ap) [right=9mm of kp] {};
				\node[gauge, bodyE8, label=below:{$A+G$}] (Bp) [right=9mm of Ap] {};
				\node[gauge, bodyE8, label=above:{$B+G$}, label=below:{\purple{\scriptsize $\lambda$}}] (Cp) [right=9mm of Bp] {};
				\node[gauge, bodyE8, label=below:{$B+F$}] (Dp) [right=9mm of Cp] {};
				\node[gauge, bodyE8, label=above:{$B+E$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Ep) [right=9mm of Dp] {};
				\node[gauge, bodyE8, label=below:{$E+C$}, label={[xshift=2mm, yshift=-1.5mm] \purple{\scriptsize $\lambda$}}] (Fp) [right=9mm of Ep] {};
				\node[gauge, bodyE8, label=below:{$D$}] (Gp) [right=9mm of Fp] {};
				\node[gauge, bodyE8, label=below:{$H$}] (Hp) [right=6mm of Gp] {};
				\node[gauge, bodyE8, label=above:{$C$}, label=right:{\purple{\scriptsize $-\lambda$}}] (Lp) [above=4mm of Fp] {};
				\draw[thick] (dotsp.east) -- (k2p.west);
				\draw[thick] (k2p.east) -- (dots2p.west);
				\draw[thick] (dots2p.east) -- (kp.west);
				\draw[thick] (kp.east) -- (Ap.west);
				\draw[thick,bodyE8] (Ap.east) -- (Bp.west);
				\draw[thick,bodyE8] (Bp.east) -- (Cp.west);
				\draw[thick,bodyE8] (Cp.east) -- (Dp.west);
				\draw[thick,bodyE8] (Dp.east) -- (Ep.west);
				\draw[thick,bodyE8] (Ep.east) -- (Fp.west);
				\draw[thick,bodyE8] (Fp.east) -- (Gp.west);
				\draw[thick,bodyE8] (Gp.east) -- (Hp.west);
				\draw[thick,bodyE8] (Fp.north) -- (Lp.south);
				\node (dotss) at (-1,-9) {$\cdots$};
				\node[gauge, label=below:{$k_2$}, label=above:{\purple{\scriptsize $-\lambda$}}] (k2s) [right=6mm of dotss] {};
				\node (dots2s) [right=6mm of k2s] {$\cdots$};
				\node[gauge, label=above:{$\hat{k}+k_2$}, label=below:{\purple{\scriptsize $\lambda$}}] (khs) [right=6mm of dots2s] {};
				\node[gauge, label=below:{$\hat{k}+G$}, label=above:{\purple{\scriptsize $-\lambda$}}] (ks) [right=6mm of khs] {};
				\node[gauge, bodyE8, label=above:{$k_1+G$}] (As) [right=9mm of ks] {};
				\node[gauge, bodyE8, label=below:{$A+G$}] (Bs) [right=9mm of As] {};
				\node[gauge, bodyE8, label=above:{$B+G$}, label=below:{\purple{\scriptsize $\lambda$}}] (Cs) [right=9mm of Bs] {};
				\node[gauge, bodyE8, label=below:{$B+F$}] (Ds) [right=9mm of Cs] {};
				\node[gauge, bodyE8, label=above:{$B+E$}] (Es) [right=9mm of Ds] {};
				\node[gauge, bodyE8, label=below:{$B+D$}, label={[xshift=2mm, yshift=-1.5mm] \purple{\scriptsize $-\lambda$}}] (Fs) [right=9mm of Es] {};
				\node[gauge, bodyE8, label=below:{$D$}, label=above:{\purple{\scriptsize $\lambda$}}] (Gs) [right=9mm of Fs] {};
				\node[gauge, bodyE8, label=below:{$H$}] (Hs) [right=6mm of Gs] {};
				\node[gauge, bodyE8, label=above:{$C$}] (Ls) [above=4mm of Fs] {};
				\draw[thick] (dotss.east) -- (k2s.west);
				\draw[thick] (k2s.east) -- (dots2s.west);
				\draw[thick] (dots2s.east) -- (khs.west);
				\draw[thick] (khs.east) -- (ks.west);
				\draw[thick] (ks.east) -- (As.west);
				\draw[thick,bodyE8] (As.east) -- (Bs.west);
				\draw[thick,bodyE8] (Bs.east) -- (Cs.west);
				\draw[thick,bodyE8] (Cs.east) -- (Ds.west);
				\draw[thick,bodyE8] (Ds.east) -- (Es.west);
				\draw[thick,bodyE8] (Es.east) -- (Fs.west);
				\draw[thick,bodyE8] (Fs.east) -- (Gs.west);
				\draw[thick,bodyE8] (Gs.east) -- (Hs.west);
				\draw[thick,bodyE8] (Fs.north) -- (Ls.south);
				\node (dotst) at (0,-13.5) {$\cdots$};
				\node[gauge, label=below:{$k_2$}, label=above:{\purple{\scriptsize $-\lambda$}}] (k2t) [right=6mm of dotst] {};
				\node (dots2t) [right=6mm of k2t] {$\cdots$};
				\node[gauge, label=below:{$\hat{k}+G$}] (kt) [right=6mm of dots2t] {};
				\node[gauge, bodyE8, label=above:{$k_1+G$}] (At) [right=9mm of kt] {};
				\node[gauge, bodyE8, label=below:{$A+G$}] (Bt) [right=9mm of At] {};
				\node[gauge, bodyE8, label=above:{$B+G$}, label=below:{\purple{\scriptsize $\lambda$}}] (Ct) [right=9mm of Bt] {};
				\node[gauge, bodyE8, label=below:{$B+F$}] (Dt) [right=9mm of Ct] {};
				\node[gauge, bodyE8, label=above:{$B+E$}] (Et) [right=9mm of Dt] {};
				\node[gauge, bodyE8, label=below:{$B+D$}] (Ft) [right=9mm of Et] {};
				\node[gauge, bodyE8, label=above:{$B+H$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Gt) [right=9mm of Ft] {};
				\node[gauge, bodyE8, label=below:{$H$}, label=above:{\purple{\scriptsize $\lambda$}}] (Ht) [right=6mm of Gt] {};
				\node[gauge, bodyE8, label=above:{$C$}] (Lt) [above=4mm of Ft] {};
				\draw[thick] (dotst.east) -- (k2t.west);
				\draw[thick] (k2t.east)--(dots2t.west);
				\draw[thick] (dots2t.east) -- (kt.west);
				\draw[thick] (kt.east) -- (At.west);
				\draw[thick,bodyE8] (At.east) -- (Bt.west);
				\draw[thick,bodyE8] (Bt.east) -- (Ct.west);
				\draw[thick,bodyE8] (Ct.east) -- (Dt.west);
				\draw[thick,bodyE8] (Dt.east) -- (Et.west);
				\draw[thick,bodyE8] (Et.east) -- (Ft.west);
				\draw[thick,bodyE8] (Ft.east) -- (Gt.west);
				\draw[thick,bodyE8] (Gt.east) -- (Ht.west);
				\draw[thick,bodyE8] (Ft.north) -- (Lt.south);
				\node (dotsv) at (-1,-18) {$\cdots$};
				\node[gauge, label=below:{$k_2$}] (k2v) [right=6mm of dotsv] {};
				\node[gauge, label=above:{$G$}, label=below:{\purple{\scriptsize $-\lambda$}}] (kpv) [right=6mm of k2v] {};
				\node (dots2v) [right=6mm of kpv] {$\cdots$};
				\node[gauge, label=below:{$\hat{k}+G$}] (kv) [right=6mm of dots2v] {};
				\node[gauge, bodyE8, label=above:{$k_1+G$}] (Av) [right=9mm of kv] {};
				\node[gauge, bodyE8, label=below:{$A+G$}] (Bv) [right=9mm of Av] {};
				\node[gauge, bodyE8, label=above:{$B+G$}, label=below:{\purple{\scriptsize $\lambda$}}] (Cv) [right=9mm of Bv] {};
				\node[gauge, bodyE8, label=below:{$B+F$}] (Dv) [right=9mm of Cv] {};
				\node[gauge, bodyE8, label=above:{$B+E$}] (Ev) [right=9mm of Dv] {};
				\node[gauge, bodyE8, label=below:{$B+D$}] (Fv) [right=9mm of Ev] {};
				\node[gauge, bodyE8, label=above:{$B+H$}] (Gv) [right=9mm of Fv] {};
				\node[gauge, bodyE8, label=below:{$B$}, label=above:{\purple{\scriptsize $-\lambda$}}] (Hv) [right=6mm of Gv] {};
				\node[gauge, bodyE8, label=above:{$C$}] (Lv) [above=4mm of Fv] {};
				\draw[thick] (dotsv.east) -- (k2v.west);
				\draw[thick] (k2v.east) -- (kpv.west);
				\draw[thick] (kpv.east) -- (dots2v.west);
				\draw[thick] (dots2v.east) -- (kv.west);
				\draw[thick] (kv.east) -- (Av.west);
				\draw[thick,bodyE8] (Av.east) -- (Bv.west);
				\draw[thick,bodyE8] (Bv.east) -- (Cv.west);
				\draw[thick,bodyE8] (Cv.east) -- (Dv.west);
				\draw[thick,bodyE8] (Dv.east) -- (Ev.west);
				\draw[thick,bodyE8] (Ev.east) -- (Fv.west);
				\draw[thick,bodyE8] (Fv.east) -- (Gv.west);
				\draw[thick,bodyE8] (Gv.east) -- (Hv.west);
				\draw[thick,bodyE8] (Fv.north) -- (Lv.south);
				\draw[->] (eq.south) to node[midway, left=0.3] {dualize at node $2$ if $B-A > G-K_2$} (4.5,1.5);
				\draw[->] (eq.south) to node[midway, right=0.3] {dualize at node $4$ if $C-B > F-G$} (8.5,1.5);
				\node (eq1) at (6.5,-1.5) {};
				\draw[->] (eq1.south) to node[midway, left=0.3] {dualize at node $1$ if $A-k_1 > G-K_2$} (4.5,-3);
				\draw[->] (eq1.south) to node[midway, right=0.3] {dualize at node $5$ if $C-B > E-F$} (8.5,-3);
				\node (eq2) at (6.5,-6) {};
				\draw[->] (eq2.south) to node[midway, left=0.3] {dualize at node $k$ if $k_1-\hat{k} > G-K_2$} (4.5,-7.5);
				\draw[->] (eq2.south) to node[midway, right=0.3] {dualize at node $6$ if $C-B > D-E$} (8.5,-7.5);
				\node (eq3) at (6.5,-10.5) {};
				\draw[->] (eq3.south) to node[midway, left=0.3] {continue dualizing along the tail} (4.5,-12);
				\draw[->] (eq3.south) to node[midway, right=0.3] {dualize at node $4'$ if $D > B+H$} (8.5,-12);
				\node (eq4) at (6.5,-15) {};
				\draw[->] (eq4.south) to node[midway, left=0.3] {dualize at node $k'+k_2$ if $k' > G-K_2$} (4.5,-16.5);
				\draw[->] (eq4.south) to node[midway, right=0.3] {dualize at node $2'$ if $H > B$} (8.5,-16.5);
			\end{tikzpicture}
\begin{tikzpicture}
			\node[draw=white] (n3) at (0,3) {$C-B > G-k_2$}; 
			\node[draw=white] (LHS) at (-3,0) {$\begin{array}{rcl}
					B-A &>& G - k_2 \\ A-k_1 &>& G-k_2 \\ k_1 - \hat{k} &>& G-k_2 \\ &\vdots& \\ k' &>& G-k_2
			\end{array}$}; 
			\node[draw=white] (RHS) at (3,0) {$\begin{array}{rcl}
					C-B &>& F-G \\ C-B &>& E-F \\ C-B &>& D-E \\ D &>& B+H \\ B &<& H
			\end{array}$};  
			\draw[->] (n3.south) to node[midway, left=0.3] {dualize on the left} (LHS);
			\draw[->] (n3.south) to node[midway, right=0.3] {dualize on the right} (RHS);
			\node (t) at (-6,4) {};
			\node (b) at (-6,-1) {};
			\draw[<-] (b) to node[midway, above,sloped] {stronger inequality} (t);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
				\node (eq) at (6.5,3) {\eqref{E8dualizenode3seq2}};
				\node (dots) at (-1,0) {$\cdots$};
				\node[gauge, label=below:{$k_2$}] (k2) [right=6mm of dots] {};
				\node[gauge, label=above:{$G$}, label=below:{\purple{\scriptsize $-\lambda$}}] (kp) [right=6mm of k2] {};
				\node (dots2) [right=6mm of kp] {$\cdots$};
				\node[gauge, label=below:{$\hat{k}+G$}] (k) [right=6mm of dots2] {};
				\node[gauge, bodyE8, label=above:{$k_1+G$}, label=below:{\purple{\scriptsize $\lambda$}}] (A) [right=9mm of k] {};
				\node[gauge, bodyE8, label=below:{$k_1+F$}, label=above:{\purple{\scriptsize $-\lambda$}}] (B) [right=9mm of A] {};
				\node[gauge, bodyE8, label=above:{$A+F$}, label=below:{\purple{\scriptsize $\lambda$}}] (C) [right=9mm of B] {};
				\node[gauge, bodyE8, label=below:{$A+E$}, label=above:{\purple{\scriptsize $-\lambda$}}] (D) [right=9mm of C] {};
				\node[gauge, bodyE8, label=above:{$B+E$}, label=below:{\purple{\scriptsize $\lambda$}}] (E) [right=9mm of D] {};
				\node[gauge, bodyE8, label=below:{$B+D$}] (F) [right=9mm of E] {};
				\node[gauge, bodyE8, label=above:{$B+H$}] (G) [right=9mm of F] {};
				\node[gauge, bodyE8, label=below:{$B$}, label=above:{\purple{\scriptsize $-\lambda$}}] (H) [right=6mm of G] {};
				\node[gauge, bodyE8, label=above:{$C$}] (L) [above=4mm of F] {};
				\draw[thick] (dots.east) -- (k2.west);
				\draw[thick] (k2.east) -- (kp.west);
				\draw[thick] (kp.east) -- (dots2.west);
				\draw[thick] (dots2.east) -- (k.west);
				\draw[thick] (k.east) -- (A.west);
				\draw[thick,bodyE8] (A.east) -- (B.west);
				\draw[thick,bodyE8] (B.east) -- (C.west);
				\draw[thick,bodyE8] (C.east) -- (D.west);
				\draw[thick,bodyE8] (D.east) -- (E.west);
				\draw[thick,bodyE8] (E.east) -- (F.west);
				\draw[thick,bodyE8] (F.east) -- (G.west);
				\draw[thick,bodyE8] (G.east) -- (H.west);
				\draw[thick,bodyE8] (F.north) -- (L.south);
				\node (dotsp) at (-1,-4.5) {$\cdots$};
				\node[gauge, label=below:{$k_2$}] (k2p) [right=6mm of dotsp] {};
				\node[gauge, label=above:{$G$}, label=below:{\purple{\scriptsize $-\lambda$}}] (kpp) [right=6mm of k2p] {};
				\node (dots2p) [right=6mm of kpp] {$\cdots$};
				\node[gauge, label=below:{$\hat{k}+G$}, label=above:{\purple{\scriptsize $\lambda$}}] (kp) [right=6mm of dots2p] {};
				\node[gauge, bodyE8, label=above:{$\hat{k}+F$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Ap) [right=9mm of kp] {};
				\node[gauge, bodyE8, label=below:{$k_1+F$}] (Bp) [right=9mm of Ap] {};
				\node[gauge, bodyE8, label=above:{$A+F$}, label=below:{\purple{\scriptsize $\lambda$}}] (Cp) [right=9mm of Bp] {};
				\node[gauge, bodyE8, label=below:{$A+E$}] (Dp) [right=9mm of Cp] {};
				\node[gauge, bodyE8, label=above:{$A+D$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Ep) [right=9mm of Dp] {};
				\node[gauge, bodyE8, label=below:{$B+D$}, label={[xshift=2mm, yshift=-1.5mm] \purple{\scriptsize $\lambda$}}] (Fp) [right=9mm of Ep] {};
				\node[gauge, bodyE8, label=above:{$B+H$}] (Gp) [right=9mm of Fp] {};
				\node[gauge, bodyE8, label=below:{$B$}, label=above:{\purple{\scriptsize $-\lambda$}}] (Hp) [right=6mm of Gp] {};
				\node[gauge, bodyE8, label=above:{$C$}] (Lp) [above=4mm of Fp] {};
				\draw[thick] (dotsp.east) -- (k2p.west);
				\draw[thick] (k2p.east) -- (kpp.west);
				\draw[thick] (kpp.east) -- (dots2p.west);
				\draw[thick] (dots2p.east) -- (kp.west);
				\draw[thick] (kp.east) -- (Ap.west);
				\draw[thick,bodyE8] (Ap.east) -- (Bp.west);
				\draw[thick,bodyE8] (Bp.east) -- (Cp.west);
				\draw[thick,bodyE8] (Cp.east) -- (Dp.west);
				\draw[thick,bodyE8] (Dp.east) -- (Ep.west);
				\draw[thick,bodyE8] (Ep.east) -- (Fp.west);
				\draw[thick,bodyE8] (Fp.east) -- (Gp.west);
				\draw[thick,bodyE8] (Gp.east) -- (Hp.west);
				\draw[thick,bodyE8] (Fp.north) -- (Lp.south);
				\node (dotss) at (0.6,-9) {$\cdots$};
				\node[gauge, label=below:{$k_2$}] (k2s) [right=6mm of dotss] {};
				\node (dots2s) [right=6mm of k2s] {$\cdots$};
				\node[gauge, bodyE8, label=above:{$\hat{k}+F$}] (As) [right=9mm of dots2s] {};
				\node[gauge, bodyE8, label=below:{$k_1+F$}] (Bs) [right=9mm of As] {};
				\node[gauge, bodyE8, label=above:{$A+F$}, label=below:{\purple{\scriptsize $\lambda$}}] (Cs) [right=9mm of Bs] {};
				\node[gauge, bodyE8, label=below:{$A+E$}] (Ds) [right=9mm of Cs] {};
				\node[gauge, bodyE8, label=above:{$A+D$}] (Es) [right=9mm of Ds] {};
				\node[gauge, bodyE8, label=below:{$A+C+H$}, label={[xshift=2mm, yshift=-1.5mm] \purple{\scriptsize $-\lambda$}}] (Fs) [right=9mm of Es] {};
				\node[gauge, bodyE8, label=above:{$B+H$}, label=below:{\purple{\scriptsize $\lambda$}}] (Gs) [right=9mm of Fs] {};
				\node[gauge, bodyE8, label=below:{$B$}, label=above:{\purple{\scriptsize $-\lambda$}}] (Hs) [right=6mm of Gs] {};
				\node[gauge, bodyE8, label=above:{$C$}, label=right:{\purple{\scriptsize $\lambda$}}] (Ls) [above=4mm of Fs] {};
				\draw[thick] (dotss.east) -- (k2s.west);
				\draw[thick] (k2s.east) -- (dots2s.west);
				\draw[thick] (dots2s.east) -- (As.west);
				\draw[thick,bodyE8] (As.east) -- (Bs.west);
				\draw[thick,bodyE8] (Bs.east) -- (Cs.west);
				\draw[thick,bodyE8] (Cs.east) -- (Ds.west);
				\draw[thick,bodyE8] (Ds.east) -- (Es.west);
				\draw[thick,bodyE8] (Es.east) -- (Fs.west);
				\draw[thick,bodyE8] (Fs.east) -- (Gs.west);
				\draw[thick,bodyE8] (Gs.east) -- (Hs.west);
				\draw[thick,bodyE8] (Fs.north) -- (Ls.south);
				\node (dotst) at (0.6,-13.5) {$\cdots$};
				\node[gauge, label=below:{$k_2$}] (k2t) [right=6mm of dotst] {};
				\node (dots2t) [right=6mm of k2t] {$\cdots$};
				\node[gauge, bodyE8, label=above:{$\hat{k}+F$}] (At) [right=9mm of dots2t] {};
				\node[gauge, bodyE8, label=below:{$k_1+F$}] (Bt) [right=9mm of At] {};
				\node[gauge, bodyE8, label=above:{$A+F$}, label=below:{\purple{\scriptsize $\lambda$}}] (Ct) [right=9mm of Bt] {};
				\node[gauge, bodyE8, label=below:{$A+E$}] (Dt) [right=9mm of Ct] {};
				\node[gauge, bodyE8, label=above:{$A+D$}] (Et) [right=9mm of Dt] {};
				\node[gauge, bodyE8, label=below:{$A+C+H$}] (Ft) [right=9mm of Et] {};
				\node[gauge, bodyE8, label=above:{$A+C$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Gt) [right=9mm of Ft] {};
				\node[gauge, bodyE8, label=below:{$B$}] (Ht) [right=6mm of Gt] {};
				\node[gauge, bodyE8, label=above:{$C$}, label=right:{\purple{\scriptsize $\lambda$}}] (Lt) [above=4mm of Ft] {};
				\draw[thick] (dotst.east) -- (k2t.west);
				\draw[thick] (k2t.east) -- (dots2t.west);
				\draw[thick] (dots2t.east) -- (At.west);
				\draw[thick,bodyE8] (At.east) -- (Bt.west);
				\draw[thick,bodyE8] (Bt.east) -- (Ct.west);
				\draw[thick,bodyE8] (Ct.east) -- (Dt.west);
				\draw[thick,bodyE8] (Dt.east) -- (Et.west);
				\draw[thick,bodyE8] (Et.east) -- (Ft.west);
				\draw[thick,bodyE8] (Ft.east) -- (Gt.west);
				\draw[thick,bodyE8] (Gt.east) -- (Ht.west);
				\draw[thick,bodyE8] (Ft.north) -- (Lt.south);
				\node (dotsv) at (-1,-18) {$\cdots$};
				\node[gauge, label=below:{$k_2$}] (k2v) [right=6mm of dotsv] {};
				\node[gauge, label=above:{$G$}] (kpv) [right=6mm of k2v] {};
				\node[gauge, label=below:{$F$}, label=above:{\purple{\scriptsize $-\lambda$}}] (kv) [right=6mm of kpv] {};
				\node (dots2v) [right=6mm of kv] {$\cdots$};
				\node[gauge, bodyE8, label=above:{$\hat{k}+F$}] (Av) [right=9mm of dots2v] {};
				\node[gauge, bodyE8, label=below:{$k_1+F$}] (Bv) [right=9mm of Av] {};
				\node[gauge, bodyE8, label=above:{$A+F$}, label=below:{\purple{\scriptsize $\lambda$}}] (Cv) [right=9mm of Bv] {};
				\node[gauge, bodyE8, label=below:{$A+E$}] (Dv) [right=9mm of Cv] {};
				\node[gauge, bodyE8, label=above:{$A+D$}] (Ev) [right=9mm of Dv] {};
				\node[gauge, bodyE8, label=below:{$A+C+H$}, label={[xshift=2mm, yshift=-1.5mm] \purple{\scriptsize $\lambda$}}] (Fv) [right=9mm of Ev] {};
				\node[gauge, bodyE8, label=above:{$A+C$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Gv) [right=9mm of Fv] {};
				\node[gauge, bodyE8, label=below:{$B$}] (Hv) [right=6mm of Gv] {};
				\node[gauge, bodyE8, label=above:{$A+H$}, label=right:{\purple{\scriptsize $-\lambda$}}] (Lv) [above=4mm of Fv] {};
				\draw[thick] (dotsv.east) -- (k2v.west);
				\draw[thick] (k2v.east) -- (kpv.west);
				\draw[thick] (kpv.east) -- (kv.west);
				\draw[thick] (kv.east) -- (dots2v.west);
				\draw[thick] (dots2v.east) -- (Av.west);
				\draw[thick,bodyE8] (Av.east) -- (Bv.west);
				\draw[thick,bodyE8] (Bv.east) -- (Cv.west);
				\draw[thick,bodyE8] (Cv.east) -- (Dv.west);
				\draw[thick,bodyE8] (Dv.east) -- (Ev.west);
				\draw[thick,bodyE8] (Ev.east) -- (Fv.west);
				\draw[thick,bodyE8] (Fv.east) -- (Gv.west);
				\draw[thick,bodyE8] (Gv.east) -- (Hv.west);
				\draw[thick,bodyE8] (Fv.north) -- (Lv.south);
				\draw[->] (eq.south) to node[midway, left=0.3] {dualize at node $2$ if $A-k_1 > F-G$} (4.5,1.5);
				\draw[->] (eq.south) to node[midway, right=0.3] {dualize at node $4$ if $B-A > E-F$} (8.5,1.5);
				\node (eq1) at (6.5,-1.5) {};
				\draw[->] (eq1.south) to node[midway, left=0.3] {dualize at node $1$ if $k_1-\hat{k} > F-G$} (4.5,-3);
				\draw[->] (eq1.south) to node[midway, right=0.3] {dualize at node $5$ if $B-A > D-E$} (8.5,-3);
				\node (eq2) at (6.5,-6) {};
				\draw[->] (eq2.south) to node[midway, left=0.3] {continue dualizing along the tail} (4.5,-7.5);
				\draw[->] (eq2.south) to node[midway, right=0.3] {dualize at node $6$ if $B-A > C+H-D$} (8.5,-7.5);
				\node (eq3) at (6.5,-10.5) {};
				\draw[->] (eq3.south) to node[midway, left=0.3] {continue dualizing along the tail} (4.5,-12);
				\draw[->] (eq3.south) to node[midway, right=0.3] {dualize at node $4'$ if $B-A > C-H$} (8.5,-12);
				\node (eq4) at (6.5,-15) {};
				\draw[->] (eq4.south) to node[midway, left=0.3] {dualize at node $k'+G$ if $k' > F-G$} (4.5,-16.5);
				\draw[->] (eq4.south) to node[midway, right=0.3] {dualize at node $3'$ if $C > A+H$} (8.5,-16.5);
			\end{tikzpicture}
\begin{tikzpicture}[baseline=7,font=\footnotesize]
			\node (dotsv) at (0,0) {$\cdots$};
			\node[gauge, label=below:{$k_2$}] (k2v) [right=6mm of dotsv] {};
			\node[gauge, label=above:{$G$}, label=below:{\purple{\scriptsize $-\lambda$}}] (kpv) [right=6mm of k2v] {};
			\node (dots2v) [right=6mm of kpv] {$\cdots$};
			\node[gauge, label=below:{$\hat{k}+G$}] (kv) [right=6mm of dots2v] {};
			\node[gauge, bodyE8, label=above:{$k_1+G$}] (Av) [right=9mm of kv] {};
			\node[gauge, bodyE8, label=below:{$A+G$}, label=above:{\purple{\scriptsize $\lambda$}}] (Bv) [right=9mm of Av] {};
			\node[gauge, bodyE8, label=above:{$A+F$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Cv) [right=9mm of Bv] {};
			\node[gauge, bodyE8, label=below:{$B+F$}, label=above:{\purple{\scriptsize $\lambda$}}] (Dv) [right=9mm of Cv] {};
			\node[gauge, bodyE8, label=above:{$B+E$}] (Ev) [right=9mm of Dv] {};
			\node[gauge, bodyE8, label=below:{$B+D$}] (Fv) [right=9mm of Ev] {};
			\node[gauge, bodyE8, label=above:{$B+H$}] (Gv) [right=9mm of Fv] {};
			\node[gauge, bodyE8, label=below:{$B$}, label=above:{\purple{\scriptsize $-\lambda$}}] (Hv) [right=6mm of Gv] {};
			\node[gauge, bodyE8, label=above:{$C$}] (Lv) [above=4mm of Fv] {};
			\draw[thick] (dotsv.east) -- (k2v.west);
			\draw[thick] (k2v.east) -- (kpv.west);
			\draw[thick] (kpv.east) -- (dots2v.west);
			\draw[thick] (dots2v.east) -- (kv.west);
			\draw[thick] (kv.east) -- (Av.west);
			\draw[thick,bodyE8] (Av.east) -- (Bv.west);
			\draw[thick,bodyE8] (Bv.east) -- (Cv.west);
			\draw[thick,bodyE8] (Cv.east) -- (Dv.west);
			\draw[thick,bodyE8] (Dv.east) -- (Ev.west);
			\draw[thick,bodyE8] (Ev.east) -- (Fv.west);
			\draw[thick,bodyE8] (Fv.east) -- (Gv.west);
			\draw[thick,bodyE8] (Gv.east) -- (Hv.west);
			\draw[thick,bodyE8] (Fv.north) -- (Lv.south);
		\end{tikzpicture}
\begin{tikzpicture}
			\node[draw=white] (n3) at (0,3) {$B-A > F-G$}; 
			\node[draw=white] (LHS) at (-3,0) {$\begin{array}{rcl}
					A-k_1 &>& F-G \\ k_1-\hat{k} &>& F-G  \\ &\vdots& \\ k' &>& F-G
			\end{array}$}; 
			\node[draw=white] (RHS) at (3.27,-0.24) {$\begin{array}{rcl}
					B-A &>& E-F \\ B-A &>& D-E \\ B-A &>& C+H-D \\ B-A &>& C-H \\ C &>& A+H
			\end{array}$};  
			\draw[->] (n3.south) to node[midway, left=0.3] {dualize on the left} (LHS.north east);
			\draw[->] (n3.south) to node[midway, right=0.3] {dualize on the right} (RHS.north west);
			\node (t) at (-6,4) {};
			\node (b) at (-6,-1) {};
			\draw[<-] (b) to node[midway, above,sloped] {stronger inequality} (t);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=7,font=\footnotesize]
			\node (dotsv) {$\cdots$};
			\node[gauge, label=below:{$k_2$}] (k2v) [right=6mm of dotsv] {};
			\node[gauge, label=above:{$G$}] (kpv) [right=6mm of k2v] {};
			\node[gauge, label=below:{$F$}, label=above:{\purple{\scriptsize $-\lambda$}}] (kv) [right=6mm of kpv] {};
			\node (dots2v) [right=6mm of kv] {$\cdots$};
			\node[gauge, bodyE8, label=above:{$\hat{k}+F$}] (Av) [right=9mm of dots2v] {};
			\node[gauge, bodyE8, label=below:{$k_1+F$}, label=above:{\purple{\scriptsize $\lambda$}}] (Bv) [right=12mm of Av] {};
			\node[gauge, bodyE8, label=above:{$k_1+E$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Cv) [right=12mm of Bv] {};
			\node[gauge, bodyE8, label=below:{$A+E$}, label=above:{\purple{\scriptsize $\lambda$}}] (Dv) [right=12mm of Cv] {};
			\node[gauge, bodyE8, label=above:{$A+D$}] (Ev) [right=9mm of Dv] {};
			\node[gauge, bodyE8, label=below:{$A+C+H$}, label={[xshift=2mm, yshift=-1.5mm] \purple{\scriptsize $\lambda$}}] (Fv) [right=12mm of Ev] {};
			\node[gauge, bodyE8, label=above:{$A+C$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Gv) [right=12mm of Fv] {};
			\node[gauge, bodyE8, label=below:{$B$}] (Hv) [right=9mm of Gv] {};
			\node[gauge, bodyE8, label=above:{$A+H$}, label=right:{\purple{\scriptsize $-\lambda$}}] (Lv) [above=6mm of Fv] {};
			\draw[thick] (dotsv.east) -- (k2v.west);
			\draw[thick] (k2v.east) -- (kpv.west);
			\draw[thick] (kpv.east) -- (kv.west);
			\draw[thick] (kv.east) -- (dots2v.west);
			\draw[thick] (dots2v.east) -- (Av.west);
			\draw[thick,bodyE8] (Av.east) -- (Bv.west);
			\draw[thick,bodyE8] (Bv.east) -- (Cv.west);
			\draw[thick,bodyE8] (Cv.east) -- (Dv.west);
			\draw[thick,bodyE8] (Dv.east) -- (Ev.west);
			\draw[thick,bodyE8] (Ev.east) -- (Fv.west);
			\draw[thick,bodyE8] (Fv.east) -- (Gv.west);
			\draw[thick,bodyE8] (Gv.east) -- (Hv.west);
			\draw[thick,bodyE8] (Fv.north) -- (Lv.south);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=7,font=\footnotesize]
			\node (dotsv) {$\cdots$};
			\node[gauge, label=below:{$k_2$}] (k2v) [right=6mm of dotsv] {};
			\node[gauge, label=above:{$G$}] (kpv) [right=6mm of k2v] {};
			\node[gauge, label=below:{$F$}, label=above:{\purple{\scriptsize $-\lambda$}}] (kv) [right=6mm of kpv] {};
			\node (dots2v) [right=6mm of kv] {$\cdots$};
			\node[gauge, bodyE8, label=above:{$\hat{k}+F$}, label=below:{\purple{\scriptsize $\lambda$}}] (Av) [right=9mm of dots2v] {};
			\node[gauge, bodyE8, label=below:{$\hat{k}+E$}, label=above:{\purple{\scriptsize $-\lambda$}}] (Bv) [right=12mm of Av] {};
			\node[gauge, bodyE8, label=above:{$k_1+E$}, label=below:{\purple{\scriptsize $\lambda$}}] (Cv) [right=12mm of Bv] {};
			\node[gauge, bodyE8, label=below:{$k_1+D$}, label=above:{\purple{\scriptsize $-\lambda$}}] (Dv) [right=12mm of Cv] {};
			\node[gauge, bodyE8, label=above:{$A+D$}, label=below:{\purple{\scriptsize $\lambda$}}] (Ev) [right=12mm of Dv] {};
			\node[gauge, bodyE8, label=below:{$A+C+H$}, label={[xshift=2mm, yshift=-1.5mm] \purple{\scriptsize $\lambda$}}] (Fv) [right=12mm of Ev] {};
			\node[gauge, bodyE8, label=above:{$A+C$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Gv) [right=12mm of Fv] {};
			\node[gauge, bodyE8, label=below:{$B$}] (Hv) [right=9mm of Gv] {};
			\node[gauge, bodyE8, label=above:{$A+H$}, label=right:{\purple{\scriptsize $-\lambda$}}] (Lv) [above=6mm of Fv] {};
			\draw[thick] (dotsv.east) -- (k2v.west);
			\draw[thick] (k2v.east) -- (kpv.west);
			\draw[thick] (kpv.east) -- (kv.west);
			\draw[thick] (kv.east) -- (dots2v.west);
			\draw[thick] (dots2v.east) -- (Av.west);
			\draw[thick,bodyE8] (Av.east) -- (Bv.west);
			\draw[thick,bodyE8] (Bv.east) -- (Cv.west);
			\draw[thick,bodyE8] (Cv.east) -- (Dv.west);
			\draw[thick,bodyE8] (Dv.east) -- (Ev.west);
			\draw[thick,bodyE8] (Ev.east) -- (Fv.west);
			\draw[thick,bodyE8] (Fv.east) -- (Gv.west);
			\draw[thick,bodyE8] (Gv.east) -- (Hv.west);
			\draw[thick,bodyE8] (Fv.north) -- (Lv.south);
		\end{tikzpicture}
\begin{tikzpicture}[baseline=7,font=\footnotesize]
				\node (dotsv) {$\cdots$};
				\node[gauge, label=below:{$k_2$}] (k2v) [right=6mm of dotsv] {};
				\node[gauge, label=above:{$G$}] (kpv) [right=6mm of k2v] {};
				\node[gauge, label=below:{$F$}] (kv) [right=6mm of kpv] {};
				\node[gauge, label=above:{$E$}, label=below:{\purple{\scriptsize $-\lambda$}}] (kv2) [right=6mm of kv] {};
				\node[gauge, label=below:{$k'+E$}] (kv3) [right=9mm of kv2] {};
				\node (dots2v) [right=6mm of kv3] {$\cdots$};
				\node[gauge, bodyE8, label=above:{$\tilde{k}+E$}] (Av) [right=9mm of dots2v] {};
				\node[gauge, bodyE8, label=below:{$\hat{k}+E$}] (Bv) [right=12mm of Av] {};
				\node[gauge, bodyE8, label=above:{$k_1+E$}, label=below:{\purple{\scriptsize $\lambda$}}] (Cv) [right=12mm of Bv] {};
				\node[gauge, bodyE8, label=below:{$k_1+D$}] (Dv) [right=12mm of Cv] {};
				\node[gauge, bodyE8, label=above:{$k_1+C+H$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Ev) [right=12mm of Dv] {};
				\node[gauge, bodyE8, label=below:{$A+C+H$}, label={[xshift=2.5mm, yshift=-1mm] \purple{\scriptsize $2 \lambda$}}] (Fv) [right=12mm of Ev] {};
				\node[gauge, bodyE8, label=above:{$A+C$}, label=below:{\purple{\scriptsize $-\lambda$}}] (Gv) [right=12mm of Fv] {};
				\node[gauge, bodyE8, label=below:{$B$}] (Hv) [right=9mm of Gv] {};
				\node[gauge, bodyE8, label=above:{$A+H$}, label=right:{\purple{\scriptsize $-\lambda$}}] (Lv) [above=6mm of Fv] {};
				\draw[thick] (dotsv.east) -- (k2v.west);
				\draw[thick] (k2v.east) -- (kpv.west);
				\draw[thick] (kpv.east) -- (kv.west);
				\draw[thick] (kv.east) -- (kv2.west);
				\draw[thick] (kv2.east) -- (kv3.west);
				\draw[thick] (kv3.east) -- (dots2v.west);
				\draw[thick] (dots2v.east) -- (Av.west);
				\draw[thick,bodyE8] (Av.east) -- (Bv.west);
				\draw[thick,bodyE8] (Bv.east) -- (Cv.west);
				\draw[thick,bodyE8] (Cv.east) -- (Dv.west);
				\draw[thick,bodyE8] (Dv.east) -- (Ev.west);
				\draw[thick,bodyE8] (Ev.east) -- (Fv.west);
				\draw[thick,bodyE8] (Fv.east) -- (Gv.west);
				\draw[thick,bodyE8] (Gv.east) -- (Hv.west);
				\draw[thick,bodyE8] (Fv.north) -- (Lv.south);
			\end{tikzpicture}
